Resource Estimation for VQE on Small Molecules: Impact of Fermion Mappings and Hamiltonian Reductions

Accurate determination of ground-state energies for molecules remains a challenge in quantum chemistry and a cornerstone for progress in fields such as drug discovery and materials design. The Variational Quantum Eigensolver (VQE) represents a leading hybrid quantum-classical paradigm for addressing this challenge; however, its widespread realization is limited by noise and the restricted scalability of current quantum hardware. Achieving efficient simulations on Noisy Intermediate-Scale Quantum (NISQ) devices and forthcoming Fault-Tolerant Application-Scalable Quantum (FASQ) systems demands a detailed understanding of how computational resources scale with molecular complexity and fermion-to-qubit encodings. In this study, resource requirements for VQE implementations employing the Unitary Coupled Cluster Singles and Doubles (UCCSD) ansatz are systematically analyzed. The molecular Hamiltonian is formulated in second quantization and mapped to qubit operators through the Jordan-Wigner (JW), Bravyi-Kitaev (BK), and Parity (Pa) transformations. Hamiltonian reduction strategies, including $\mathbb{Z}_2$ tapering and frozen-core approximations, are examined to assess their effect on quantum resource scaling. The analysis reveals that appropriate transformations, when combined with symmetry-based reductions, can substantially reduce qubit counts by up to $\approx 50\%$ and quantum gate counts by up to $\approx 27.5\times$ and Hamiltonian Pauli string counts by up to $\approx 2.75\times$, relative to the corresponding unreduced Hamiltonian representations within the same active-space configuration for the representative set of molecular systems under study. These findings provide practical circuit-level insights for executing chemically relevant simulations on NISQ hardware, while establishing physical-resource baselines that may inform future logical-level analyses targeting FASQ systems.

==> (inline-0) <==
\begin{longtable}{llrrr}
\caption{Force-field-optimised atomic coordinates (\AA) for \ce{CH4} and \ce{CH3F}, as generated by the \texttt{Avogadro} molecular editor~\cite{Hanwell2012} using the built-in universal force field (UFF) auto-optimisation tool~\cite{Rappe1992}. These geometries serve as illustrative inputs for the resource-estimation workflow presented in Section~\ref{sec4:results} and are not intended as high-accuracy reference structures. Atom ordering follows the output of the \texttt{.xyz} file produced by Avogadro.}
\label{tab:SI_geometries}\\
\toprule
\textbf{Molecule} & \textbf{Atom} & \textbf{x (\AA)} & \textbf{y (\AA)} & \textbf{z (\AA)} \\
\midrule
\endfirsthead
\caption[]{(\textit{continued})}\\
\toprule
\textbf{Molecule} & \textbf{Atom} & \textbf{x (\AA)} & \textbf{y (\AA)} & \textbf{z (\AA)} \\
\midrule
\endhead
\midrule \multicolumn{5}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot

\textit{Methane (\ce{CH4})}
  & C & $-4.9566$ & $\phantom{-}4.6276$ & $\phantom{-}0.00000$ \\
  & H & $-5.8816$ & $\phantom{-}4.7456$ & $-0.5688$           \\
  & H & $-4.9356$ & $\phantom{-}5.3539$ & $\phantom{-}0.8155$ \\
  & H & $-4.9085$ & $\phantom{-}3.6170$ & $\phantom{-}0.4113$ \\
  & H & $-4.1009$ & $\phantom{-}4.7941$ & $-0.6580$           \\
\midrule
\textit{Fluoromethane (\ce{CH3F})}
  & C & $-4.9578$ & $\phantom{-}4.5872$ & $-0.0454$           \\
  & H & $-5.8862$ & $\phantom{-}4.7153$ & $-0.6056$           \\
  & F & $-4.9316$ & $\phantom{-}5.4894$ & $\phantom{-}0.9676$ \\
  & H & $-4.9092$ & $\phantom{-}3.5822$ & $\phantom{-}0.3785$ \\
  & H & $-4.0983$ & $\phantom{-}4.7641$ & $-0.6951$           \\

\end{longtable}

%% ============================================================
%% Supplementary Table: CCSD-optimised geometries (13 molecules)
%% Rounded to 4 decimal places.
%% Required packages: booktabs, longtable, mhchem
%% ============================================================

\begin{longtable}{llrrr}
\caption{CCSD-optimised atomic coordinates (\AA) for all 13 molecules used in the scalability analysis of Section~\ref{sec4:results}. Geometry optimisations were performed at the CCSD/STO-3G level of theory using the \texttt{PySCF} quantum chemistry package~\cite{Sun2020}, with the \texttt{geometric} solver employed for the optimisation procedure. Coordinates are reported to four decimal places. Atom ordering follows the output of the \texttt{.xyz} files produced by\texttt{PySCF}.}
\label{tab:SI_geometries_CCSD}\\
\toprule
\textbf{Molecule} & \textbf{Atom} & \textbf{x (\AA)} & \textbf{y (\AA)} & \textbf{z (\AA)} \\
\midrule
\endfirsthead
\caption[]{(\textit{continued})}\\
\toprule
\textbf{Molecule} & \textbf{Atom} & \textbf{x (\AA)} & \textbf{y (\AA)} & \textbf{z (\AA)} \\
\midrule
\endhead
\midrule \multicolumn{5}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot

\textit{Hydrogen (\ce{H2})}
  & H & $-8.0162$ & $\phantom{-}4.7102$ & $\phantom{-}0.0247$ \\
  & H & $-8.6385$ & $\phantom{-}4.7896$ & $-0.3580$ \\
\midrule

\textit{Lithium Hydride (\ce{LiH})}
  & Li & $-1.3219$ & $\phantom{-}3.0763$ & $\phantom{-}0.0338$ \\
  & H  & $-0.6203$ & $\phantom{-}2.1491$ & $\phantom{-}1.0550$ \\
\midrule

\textit{Hydrogen Fluoride (\ce{HF})}
  & F & $-9.3450$ & $\phantom{-}1.4356$ & $\phantom{-}0.0011$ \\
  & H & $-8.3880$ & $\phantom{-}1.6991$ & $-0.0613$ \\
\midrule

\textit{Beryllium Hydride (\ce{BeH2})}
  & Be & $-0.9837$ & $\phantom{-}3.4084$ & $\phantom{-}0.1009$ \\
  & H  & $-1.6817$ & $\phantom{-}2.9596$ & $-0.9204$ \\
  & H  & $-0.2858$ & $\phantom{-}3.8573$ & $\phantom{-}1.1222$ \\
\midrule

\textit{Water (\ce{H2O})}
  & O & $-8.6489$ & $\phantom{-}5.1126$ & $-0.0409$ \\
  & H & $-7.6855$ & $\phantom{-}5.4719$ & $-0.0364$ \\
  & H & $-9.0487$ & $\phantom{-}5.8301$ & $\phantom{-}0.5778$ \\
\midrule

\textit{Ammonia (\ce{NH3})}
  & N & $-9.0469$ & $\phantom{-}4.1587$ & $\phantom{-}0.0508$ \\
  & H & $-8.5555$ & $\phantom{-}3.4144$ & $\phantom{-}0.6423$ \\
  & H & $-8.3995$ & $\phantom{-}4.1782$ & $-0.8012$ \\
  & H & $-9.8569$ & $\phantom{-}3.5804$ & $-0.3427$ \\
\midrule

\textit{Methane (\ce{CH4})}
  & C & $-8.4804$ & $\phantom{-}4.2914$ & $\phantom{-}0.0000$ \\
  & H & $-9.3089$ & $\phantom{-}3.5933$ & $-0.2316$ \\
  & H & $-8.3381$ & $\phantom{-}4.3446$ & $\phantom{-}1.0974$ \\
  & H & $-7.5481$ & $\phantom{-}3.9287$ & $-0.4761$ \\
  & H & $-8.7263$ & $\phantom{-}5.2988$ & $-0.3898$ \\
\midrule

\textit{Dioxygen (\ce{O2})}
  & O & $-4.9031$ & $\phantom{-}4.1890$ & $\phantom{-}0.0000$ \\
  & O & $-3.5919$ & $\phantom{-}4.1890$ & $\phantom{-}0.0000$ \\
\midrule

\textit{Dinitrogen (\ce{N2})}
  & N & $-6.3552$ & $\phantom{-}5.1689$ & $\phantom{-}0.0000$ \\
  & N & $-5.1664$ & $\phantom{-}5.1830$ & $\phantom{-}0.0000$ \\
\midrule

\textit{Carbon Monoxide (\ce{CO})}
  & C & $-2.7667$ & $\phantom{-}3.5605$ & $\phantom{-}0.0000$ \\
  & O & $-1.6051$ & $\phantom{-}3.3407$ & $\phantom{-}0.0000$ \\
\midrule

\textit{Acetylene (\ce{C2H2})}
  & C & $-6.9042$ & $\phantom{-}3.9642$ & $\phantom{-}0.0000$ \\
  & C & $-5.6920$ & $\phantom{-}3.9898$ & $\phantom{-}0.0000$ \\
  & H & $-7.9918$ & $\phantom{-}3.9412$ & $\phantom{-}0.0000$ \\
  & H & $-4.6045$ & $\phantom{-}4.0127$ & $\phantom{-}0.0001$ \\
\midrule

\textit{Hydrogen Peroxide (\ce{H2O2})}
  & O & $-2.5277$ & $-0.0366$ & $\phantom{-}0.0629$ \\
  & O & $-1.0578$ & $-0.0276$ & $-0.0629$ \\
  & H & $-2.7408$ & $\phantom{-}0.1269$ & $-0.9414$ \\
  & H & $-0.8446$ & $-0.1911$ & $\phantom{-}0.9414$ \\
\midrule

\textit{Ethylene (\ce{C2H4})}
  & C & $-7.0983$ & $\phantom{-}3.3615$ & $\phantom{-}0.0000$ \\
  & C & $-5.7441$ & $\phantom{-}3.3984$ & $\phantom{-}0.0000$ \\
  & H & $-7.7080$ & $\phantom{-}4.2843$ & $\phantom{-}0.0000$ \\
  & H & $-7.6569$ & $\phantom{-}2.4070$ & $\phantom{-}0.0000$ \\
  & H & $-5.1855$ & $\phantom{-}4.3529$ & $\phantom{-}0.0000$ \\
  & H & $-5.1344$ & $\phantom{-}2.4756$ & $\phantom{-}0.0000$ \\

\end{longtable}

%% ============================================================
%% TABLE: Raw Data -- Hamiltonian / Pauli columns
%% Required packages: booktabs, longtable, mhchem
%% ============================================================
\begin{landscape}
\begin{longtable}{llcccrrrrrrrr}
\caption{Raw circuit resource counts for all molecules, mappers, and tapering/frozen-core combinations. Columns show: number of spin orbitals ($N_{\text{so}}$), Hamiltonian terms ($N_{\text{sqh}}$), Pauli strings ($N_{\text{PS}}$), total Pauli operators ($N_{\text{PO}}$), and individual Pauli operator counts ($N_X$, $N_Y$, $N_Z$, $N_I$). Mapper abbreviations: JW = Jordan--Wigner, BK = Bravyi--Kitaev, P = Parity. Combo: (-) = no tapering/no frozen core (baseline), (T) = tapering only, (F) = frozen core only, (TF) = both.}\label{tab:raw_data_A}\\
\toprule
\textbf{Molecule} & \textbf{Mapper} & \textbf{Tap.} & \textbf{FC} & \textbf{Combo} & $N_{\text{so}}$ & $N_{\text{sqh}}$ & $N_{\text{PS}}$ & $N_{\text{PO}}$ & $N_X$ & $N_Y$ & $N_Z$ & $N_I$ \\
\midrule
\endfirsthead
\caption[]{(\textit{continued})}\\
\toprule
\textbf{Molecule} & \textbf{Mapper} & \textbf{Tap.} & \textbf{FC} & \textbf{Combo} & $N_{\text{so}}$ & $N_{\text{sqh}}$ & $N_{\text{PS}}$ & $N_{\text{PO}}$ & $N_X$ & $N_Y$ & $N_Z$ & $N_I$ \\
\midrule
\endhead
\midrule \multicolumn{13}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\textit{H$_2$} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{4} & \textbf{36} & \textbf{15} & \textbf{60} & \textbf{8} & \textbf{8} & \textbf{16} & \textbf{28} \\
 &  & True & False & T & 4 & 36 & 3 & 3 & 1 & 0 & 1 & 1 \\
 &  & False & True & F & 4 & 36 & 15 & 60 & 8 & 8 & 16 & 28 \\
 &  & True & True & TF & 4 & 36 & 3 & 3 & 1 & 0 & 1 & 1 \\
\cmidrule(lr){2-13}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{4} & \textbf{36} & \textbf{15} & \textbf{60} & \textbf{8} & \textbf{0} & \textbf{26} & \textbf{26} \\
 &  & True & False & T & 4 & 36 & 3 & 3 & 1 & 0 & 1 & 1 \\
 &  & False & True & F & 4 & 36 & 15 & 60 & 8 & 0 & 26 & 26 \\
 &  & True & True & TF & 4 & 36 & 3 & 3 & 1 & 0 & 1 & 1 \\
\cmidrule(lr){2-13}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{4} & \textbf{36} & \textbf{5} & \textbf{10} & \textbf{2} & \textbf{0} & \textbf{4} & \textbf{4} \\
 &  & True & False & T & 4 & 36 & 3 & 3 & 1 & 0 & 1 & 1 \\
 &  & False & True & F & 4 & 36 & 5 & 10 & 2 & 0 & 4 & 4 \\
 &  & True & True & TF & 4 & 36 & 3 & 3 & 1 & 0 & 1 & 1 \\
\midrule
\textit{LiH} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{12} & \textbf{1,860} & \textbf{631} & \textbf{7,572} & \textbf{840} & \textbf{840} & \textbf{1,568} & \textbf{4,324} \\
 &  & True & False & T & 12 & 1,860 & 558 & 4,464 & 690 & 426 & 1,244 & 2,104 \\
 &  & False & True & F & 10 & 810 & 276 & 2,760 & 332 & 332 & 576 & 1,520 \\
 &  & True & True & TF & 10 & 810 & 231 & 1,386 & 246 & 134 & 396 & 610 \\
\cmidrule(lr){2-13}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{12} & \textbf{1,860} & \textbf{631} & \textbf{7,572} & \textbf{1,244} & \textbf{976} & \textbf{1,440} & \textbf{3,912} \\
 &  & True & False & T & 12 & 1,860 & 558 & 4,464 & 756 & 594 & 1,127 & 1,987 \\
 &  & False & True & F & 10 & 810 & 276 & 2,760 & 442 & 402 & 566 & 1,350 \\
 &  & True & True & TF & 10 & 810 & 231 & 1,386 & 244 & 216 & 425 & 501 \\
\cmidrule(lr){2-13}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{12} & \textbf{1,860} & \textbf{631} & \textbf{6,310} & \textbf{1,480} & \textbf{624} & \textbf{1,004} & \textbf{3,202} \\
 &  & True & False & T & 12 & 1,860 & 558 & 4,464 & 1,036 & 510 & 978 & 1,940 \\
 &  & False & True & F & 10 & 810 & 276 & 2,208 & 512 & 240 & 420 & 1,036 \\
 &  & True & True & TF & 10 & 810 & 231 & 1,386 & 316 & 178 & 366 & 526 \\
\midrule
\textit{HF} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{12} & \textbf{1,860} & \textbf{631} & \textbf{7,572} & \textbf{840} & \textbf{840} & \textbf{1,568} & \textbf{4,324} \\
 &  & True & False & T & 12 & 1,860 & 558 & 4,464 & 690 & 426 & 1,244 & 2,104 \\
 &  & False & True & F & 10 & 810 & 276 & 2,760 & 332 & 332 & 576 & 1,520 \\
 &  & True & True & TF & 10 & 810 & 231 & 1,386 & 246 & 134 & 396 & 610 \\
\cmidrule(lr){2-13}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{12} & \textbf{1,860} & \textbf{631} & \textbf{7,572} & \textbf{1,244} & \textbf{976} & \textbf{1,440} & \textbf{3,912} \\
 &  & True & False & T & 12 & 1,860 & 558 & 4,464 & 756 & 594 & 1,127 & 1,987 \\
 &  & False & True & F & 10 & 810 & 276 & 2,760 & 442 & 402 & 566 & 1,350 \\
 &  & True & True & TF & 10 & 810 & 231 & 1,386 & 244 & 216 & 425 & 501 \\
\cmidrule(lr){2-13}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{12} & \textbf{1,860} & \textbf{631} & \textbf{6,310} & \textbf{1,480} & \textbf{624} & \textbf{1,004} & \textbf{3,202} \\
 &  & True & False & T & 12 & 1,860 & 558 & 4,464 & 1,036 & 510 & 978 & 1,940 \\
 &  & False & True & F & 10 & 810 & 276 & 2,208 & 512 & 240 & 420 & 1,036 \\
 &  & True & True & TF & 10 & 810 & 231 & 1,386 & 316 & 178 & 366 & 526 \\
\midrule
\textit{BeH$_2$} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{14} & \textbf{2,014} & \textbf{666} & \textbf{9,324} & \textbf{912} & \textbf{912} & \textbf{2,052} & \textbf{5,448} \\
 &  & True & False & T & 14 & 2,014 & 596 & 5,364 & 686 & 482 & 1,706 & 2,490 \\
 &  & False & True & F & 12 & 1,012 & 327 & 3,924 & 408 & 408 & 856 & 2,252 \\
 &  & True & True & TF & 12 & 1,012 & 268 & 1,876 & 268 & 180 & 632 & 796 \\
\cmidrule(lr){2-13}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{14} & \textbf{2,014} & \textbf{666} & \textbf{9,324} & \textbf{1,362} & \textbf{1,174} & \textbf{1,436} & \textbf{5,352} \\
 &  & True & False & T & 14 & 2,014 & 596 & 5,364 & 848 & 724 & 1,512 & 2,280 \\
 &  & False & True & F & 12 & 1,012 & 327 & 3,924 & 614 & 478 & 760 & 2,072 \\
 &  & True & True & TF & 12 & 1,012 & 268 & 1,876 & 302 & 240 & 506 & 828 \\
\cmidrule(lr){2-13}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{14} & \textbf{2,014} & \textbf{666} & \textbf{7,992} & \textbf{1,948} & \textbf{708} & \textbf{1,132} & \textbf{4,204} \\
 &  & True & False & T & 14 & 2,014 & 596 & 5,364 & 1,130 & 652 & 1,233 & 2,349 \\
 &  & False & True & F & 12 & 1,012 & 327 & 3,270 & 768 & 320 & 540 & 1,642 \\
 &  & True & True & TF & 12 & 1,012 & 268 & 1,876 & 396 & 266 & 478 & 736 \\
\midrule
\textit{H$_2$O} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{14} & \textbf{3,170} & \textbf{1,094} & \textbf{15,316} & \textbf{1,604} & \textbf{1,604} & \textbf{3,164} & \textbf{8,944} \\
 &  & True & False & T & 14 & 3,170 & 1,052 & 11,572 & 1,506 & 1,046 & 2,995 & 6,025 \\
 &  & False & True & F & 12 & 1,608 & 555 & 6,660 & 772 & 772 & 1,344 & 3,772 \\
 &  & True & True & TF & 12 & 1,608 & 527 & 4,743 & 712 & 460 & 1,219 & 2,352 \\
\cmidrule(lr){2-13}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{14} & \textbf{3,170} & \textbf{1,094} & \textbf{15,316} & \textbf{2,282} & \textbf{1,980} & \textbf{2,341} & \textbf{8,713} \\
 &  & True & False & T & 14 & 3,170 & 1,052 & 11,572 & 1,900 & 1,520 & 2,217 & 5,935 \\
 &  & False & True & F & 12 & 1,608 & 555 & 6,660 & 1,176 & 962 & 1,166 & 3,356 \\
 &  & True & True & TF & 12 & 1,608 & 527 & 4,743 & 810 & 646 & 1,013 & 2,274 \\
\cmidrule(lr){2-13}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{14} & \textbf{3,170} & \textbf{1,094} & \textbf{13,128} & \textbf{3,108} & \textbf{1,240} & \textbf{1,822} & \textbf{6,958} \\
 &  & True & False & T & 14 & 3,170 & 1,052 & 11,572 & 2,636 & 1,208 & 1,880 & 5,848 \\
 &  & False & True & F & 12 & 1,608 & 555 & 5,550 & 1,304 & 572 & 884 & 2,790 \\
 &  & True & True & TF & 12 & 1,608 & 527 & 4,743 & 1,054 & 554 & 890 & 2,245 \\
\midrule
\textit{NH$_3$} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{16} & \textbf{10,904} & \textbf{3,633} & \textbf{58,128} & \textbf{5,952} & \textbf{5,952} & \textbf{12,272} & \textbf{33,952} \\
 &  & True & False & T & 16 & 10,904 & 3,633 & 50,862 & 5,900 & 4,720 & 12,480 & 27,762 \\
 &  & False & True & F & 14 & 7,086 & 2,342 & 32,788 & 3,772 & 3,772 & 6,796 & 18,448 \\
 &  & True & True & TF & 14 & 7,086 & 2,342 & 28,104 & 3,740 & 2,876 & 7,016 & 14,472 \\
\cmidrule(lr){2-13}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{16} & \textbf{10,904} & \textbf{3,633} & \textbf{58,128} & \textbf{7,140} & \textbf{6,364} & \textbf{9,792} & \textbf{34,832} \\
 &  & True & False & T & 16 & 10,904 & 3,633 & 50,862 & 7,140 & 6,364 & 8,332 & 29,026 \\
 &  & False & True & F & 14 & 7,086 & 2,342 & 32,788 & 5,248 & 4,680 & 4,690 & 18,170 \\
 &  & True & True & TF & 14 & 7,086 & 2,342 & 28,104 & 4,618 & 3,812 & 4,615 & 15,059 \\
\cmidrule(lr){2-13}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{16} & \textbf{10,904} & \textbf{3,633} & \textbf{50,862} & \textbf{12,572} & \textbf{4,676} & \textbf{6,130} & \textbf{27,484} \\
 &  & True & False & T & 16 & 10,904 & 3,633 & 50,862 & 12,572 & 4,676 & 6,130 & 27,484 \\
 &  & False & True & F & 14 & 7,086 & 2,342 & 28,104 & 7,072 & 2,812 & 3,854 & 14,366 \\
 &  & True & True & TF & 14 & 7,086 & 2,342 & 28,104 & 7,072 & 2,812 & 3,854 & 14,366 \\
\midrule
\textit{CH$_4$} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{18} & \textbf{21,514} & \textbf{6,936} & \textbf{124,848} & \textbf{11,804} & \textbf{11,804} & \textbf{25,232} & \textbf{76,008} \\
 &  & True & False & T & 18 & 21,514 & 6,936 & 110,976 & 11,732 & 9,668 & 25,820 & 63,756 \\
 &  & False & True & F & 16 & 14,780 & 4,721 & 75,536 & 7,888 & 7,888 & 14,980 & 44,780 \\
 &  & True & True & TF & 16 & 14,780 & 4,721 & 66,094 & 7,852 & 6,204 & 15,724 & 36,314 \\
\cmidrule(lr){2-13}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{18} & \textbf{21,514} & \textbf{6,936} & \textbf{124,848} & \textbf{17,202} & \textbf{14,682} & \textbf{18,988} & \textbf{73,976} \\
 &  & True & False & T & 18 & 21,514 & 6,936 & 110,976 & 15,592 & 13,062 & 18,476 & 63,846 \\
 &  & False & True & F & 16 & 14,780 & 4,721 & 75,536 & 9,736 & 8,864 & 11,392 & 45,544 \\
 &  & True & True & TF & 16 & 14,780 & 4,721 & 66,094 & 9,736 & 8,864 & 9,990 & 37,504 \\
\cmidrule(lr){2-13}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{18} & \textbf{21,514} & \textbf{6,936} & \textbf{110,976} & \textbf{26,120} & \textbf{9,412} & \textbf{12,428} & \textbf{63,016} \\
 &  & True & False & T & 18 & 21,514 & 6,936 & 110,976 & 26,120 & 9,412 & 12,428 & 63,016 \\
 &  & False & True & F & 16 & 14,780 & 4,721 & 66,094 & 15,700 & 6,032 & 8,276 & 36,086 \\
 &  & True & True & TF & 16 & 14,780 & 4,721 & 66,094 & 15,700 & 6,032 & 8,276 & 36,086 \\
\midrule
\textit{O$_2$} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{20} & \textbf{6,348} & \textbf{2,239} & \textbf{44,780} & \textbf{3,600} & \textbf{3,600} & \textbf{9,704} & \textbf{27,876} \\
 &  & True & False & T & 20 & 6,348 & 2,229 & 33,435 & 2,992 & 2,396 & 10,018 & 18,029 \\
 &  & False & True & F & 16 & 2,328 & 825 & 13,200 & 1,256 & 1,256 & 2,748 & 7,940 \\
 &  & True & True & TF & 16 & 2,328 & 815 & 8,965 & 960 & 732 & 3,004 & 4,269 \\
\cmidrule(lr){2-13}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{20} & \textbf{6,348} & \textbf{2,239} & \textbf{44,780} & \textbf{5,714} & \textbf{4,698} & \textbf{6,416} & \textbf{27,952} \\
 &  & True & False & T & 20 & 6,348 & 2,229 & 33,435 & 3,788 & 3,634 & 9,403 & 16,610 \\
 &  & False & True & F & 16 & 2,328 & 825 & 13,200 & 1,500 & 1,340 & 2,106 & 8,254 \\
 &  & True & True & TF & 16 & 2,328 & 815 & 8,965 & 1,210 & 1,162 & 2,499 & 4,094 \\
\cmidrule(lr){2-13}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{20} & \textbf{6,348} & \textbf{2,239} & \textbf{40,302} & \textbf{9,580} & \textbf{3,052} & \textbf{3,940} & \textbf{23,730} \\
 &  & True & False & T & 20 & 6,348 & 2,229 & 33,435 & 6,586 & 3,928 & 6,948 & 15,973 \\
 &  & False & True & F & 16 & 2,328 & 825 & 11,550 & 2,676 & 1,016 & 1,420 & 6,438 \\
 &  & True & True & TF & 16 & 2,328 & 815 & 8,965 & 1,590 & 1,306 & 2,222 & 3,847 \\
\midrule
\textit{N$_2$} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{20} & \textbf{8,268} & \textbf{2,951} & \textbf{59,020} & \textbf{4,992} & \textbf{4,992} & \textbf{12,400} & \textbf{36,636} \\
 &  & True & False & T & 20 & 8,268 & 2,951 & 47,216 & 4,288 & 3,650 & 13,514 & 25,764 \\
 &  & False & True & F & 16 & 3,288 & 1,177 & 18,832 & 1,928 & 1,928 & 3,768 & 11,208 \\
 &  & True & True & TF & 16 & 3,288 & 1,177 & 14,124 & 1,580 & 1,290 & 4,116 & 7,138 \\
\cmidrule(lr){2-13}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{20} & \textbf{8,268} & \textbf{2,951} & \textbf{59,020} & \textbf{8,144} & \textbf{6,456} & \textbf{8,121} & \textbf{36,299} \\
 &  & True & False & T & 20 & 8,268 & 2,951 & 47,216 & 5,914 & 5,038 & 13,464 & 22,800 \\
 &  & False & True & F & 16 & 3,288 & 1,177 & 18,832 & 2,292 & 2,032 & 2,858 & 11,650 \\
 &  & True & True & TF & 16 & 3,288 & 1,177 & 14,124 & 1,964 & 1,728 & 3,956 & 6,476 \\
\cmidrule(lr){2-13}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{20} & \textbf{8,268} & \textbf{2,951} & \textbf{53,118} & \textbf{12,648} & \textbf{4,024} & \textbf{5,164} & \textbf{31,282} \\
 &  & True & False & T & 20 & 8,268 & 2,951 & 47,216 & 10,016 & 5,016 & 7,474 & 24,710 \\
 &  & False & True & F & 16 & 3,288 & 1,177 & 16,478 & 3,888 & 1,456 & 1,996 & 9,138 \\
 &  & True & True & TF & 16 & 3,288 & 1,177 & 14,124 & 3,070 & 1,578 & 2,600 & 6,876 \\
\midrule
\textit{CO} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{20} & \textbf{16,576} & \textbf{5,827} & \textbf{116,540} & \textbf{9,756} & \textbf{9,756} & \textbf{25,544} & \textbf{71,484} \\
 &  & True & False & T & 20 & 16,576 & 5,827 & 99,059 & 9,030 & 7,560 & 26,134 & 56,335 \\
 &  & False & True & F & 16 & 6,648 & 2,329 & 37,264 & 3,752 & 3,752 & 7,744 & 22,016 \\
 &  & True & True & TF & 16 & 6,648 & 2,329 & 30,277 & 3,390 & 2,696 & 8,192 & 15,999 \\
\cmidrule(lr){2-13}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{20} & \textbf{16,576} & \textbf{5,827} & \textbf{116,540} & \textbf{16,576} & \textbf{13,104} & \textbf{16,750} & \textbf{70,110} \\
 &  & True & False & T & 20 & 16,576 & 5,827 & 99,059 & 12,456 & 10,792 & 23,434 & 52,377 \\
 &  & False & True & F & 16 & 6,648 & 2,329 & 37,264 & 4,608 & 4,252 & 5,808 & 22,596 \\
 &  & True & True & TF & 16 & 6,648 & 2,329 & 30,277 & 4,412 & 3,688 & 7,384 & 14,793 \\
\cmidrule(lr){2-13}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{20} & \textbf{16,576} & \textbf{5,827} & \textbf{104,886} & \textbf{25,628} & \textbf{8,304} & \textbf{10,200} & \textbf{60,754} \\
 &  & True & False & T & 20 & 16,576 & 5,827 & 99,059 & 22,524 & 9,112 & 13,490 & 53,933 \\
 &  & False & True & F & 16 & 6,648 & 2,329 & 32,606 & 7,804 & 3,052 & 3,932 & 17,818 \\
 &  & True & True & TF & 16 & 6,648 & 2,329 & 30,277 & 6,644 & 3,452 & 5,256 & 14,925 \\
\midrule
\textit{C$_2$H$_2$} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{24} & \textbf{59,084} & \textbf{13,085} & \textbf{314,040} & \textbf{21,780} & \textbf{21,780} & \textbf{68,056} & \textbf{202,424} \\
 &  & True & False & T & 24 & 59,084 & 13,085 & 287,870 & 21,584 & 18,212 & 71,512 & 176,562 \\
 &  & False & True & F & 20 & 30,136 & 6,479 & 129,580 & 10,616 & 10,616 & 27,096 & 81,252 \\
 &  & True & True & TF & 20 & 30,136 & 6,479 & 116,622 & 10,476 & 8,548 & 28,444 & 69,154 \\
\cmidrule(lr){2-13}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{24} & \textbf{59,084} & \textbf{13,085} & \textbf{314,040} & \textbf{38,704} & \textbf{28,410} & \textbf{40,889} & \textbf{206,037} \\
 &  & True & False & T & 24 & 59,084 & 13,085 & 287,870 & 31,188 & 26,370 & 35,325 & 194,987 \\
 &  & False & True & F & 20 & 30,136 & 6,479 & 129,580 & 17,672 & 13,598 & 18,327 & 79,983 \\
 &  & True & True & TF & 20 & 30,136 & 6,479 & 116,622 & 14,738 & 12,184 & 17,025 & 72,675 \\
\cmidrule(lr){2-13}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{24} & \textbf{59,084} & \textbf{13,085} & \textbf{287,870} & \textbf{68,464} & \textbf{18,372} & \textbf{23,524} & \textbf{177,510} \\
 &  & True & False & T & 24 & 59,084 & 13,085 & 287,870 & 68,464 & 18,372 & 23,524 & 177,510 \\
 &  & False & True & F & 20 & 30,136 & 6,479 & 116,622 & 27,356 & 8,772 & 11,336 & 69,158 \\
 &  & True & True & TF & 20 & 30,136 & 6,479 & 116,622 & 27,356 & 8,772 & 11,336 & 69,158 \\
\midrule
\textit{H$_2$O$_2$} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{24} & \textbf{39,404} & \textbf{10,885} & \textbf{261,240} & \textbf{18,580} & \textbf{18,580} & \textbf{56,104} & \textbf{167,976} \\
 &  & True & False & T & 24 & 39,404 & 10,885 & 239,470 & 18,384 & 15,848 & 58,940 & 146,298 \\
 &  & False & True & F & 20 & 19,804 & 5,639 & 112,780 & 9,496 & 9,496 & 23,636 & 70,152 \\
 &  & True & True & TF & 20 & 19,804 & 5,639 & 101,502 & 9,368 & 7,708 & 24,844 & 59,582 \\
\cmidrule(lr){2-13}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{24} & \textbf{39,404} & \textbf{10,885} & \textbf{261,240} & \textbf{32,532} & \textbf{24,510} & \textbf{33,677} & \textbf{170,521} \\
 &  & True & False & T & 24 & 39,404 & 10,885 & 239,470 & 26,168 & 22,894 & 29,289 & 161,119 \\
 &  & False & True & F & 20 & 19,804 & 5,639 & 112,780 & 15,640 & 12,294 & 15,917 & 68,929 \\
 &  & True & True & TF & 20 & 19,804 & 5,639 & 101,502 & 13,050 & 11,032 & 14,831 & 62,589 \\
\cmidrule(lr){2-13}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{24} & \textbf{39,404} & \textbf{10,885} & \textbf{239,470} & \textbf{56,700} & \textbf{15,752} & \textbf{19,492} & \textbf{147,526} \\
 &  & True & False & T & 24 & 39,404 & 10,885 & 239,470 & 56,700 & 15,752 & 19,492 & 147,526 \\
 &  & False & True & F & 20 & 19,804 & 5,639 & 101,502 & 24,060 & 7,860 & 9,726 & 59,856 \\
 &  & True & True & TF & 20 & 19,804 & 5,639 & 101,502 & 24,060 & 7,860 & 9,726 & 59,856 \\
\midrule
\textit{C$_2$H$_4$} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{28} & \textbf{60,924} & \textbf{14,383} & \textbf{402,724} & \textbf{24,636} & \textbf{24,636} & \textbf{95,420} & \textbf{258,032} \\
 &  & True & False & T & 28 & 60,924 & 14,378 & 359,450 & 24,046 & 20,992 & 89,060 & 225,352 \\
 &  & False & True & F & 24 & 36,060 & 8,153 & 195,672 & 13,676 & 13,676 & 45,356 & 122,964 \\
 &  & True & True & TF & 24 & 36,060 & 8,148 & 171,108 & 13,286 & 11,124 & 41,834 & 104,864 \\
\cmidrule(lr){2-13}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{28} & \textbf{60,924} & \textbf{14,383} & \textbf{402,724} & \textbf{45,712} & \textbf{35,240} & \textbf{43,387} & \textbf{278,385} \\
 &  & True & False & T & 28 & 60,924 & 14,378 & 359,450 & 36,988 & 30,290 & 57,452 & 234,720 \\
 &  & False & True & F & 24 & 36,060 & 8,153 & 195,672 & 25,102 & 18,084 & 24,522 & 127,964 \\
 &  & True & True & TF & 24 & 36,060 & 8,148 & 171,108 & 19,172 & 16,546 & 23,691 & 111,699 \\
\cmidrule(lr){2-13}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{28} & \textbf{60,924} & \textbf{14,383} & \textbf{373,958} & \textbf{96,104} & \textbf{21,148} & \textbf{25,804} & \textbf{230,902} \\
 &  & True & False & T & 28 & 60,924 & 14,378 & 359,450 & 89,880 & 21,600 & 27,282 & 220,688 \\
 &  & False & True & F & 24 & 36,060 & 8,153 & 179,366 & 45,768 & 11,508 & 14,280 & 107,810 \\
 &  & True & True & TF & 24 & 36,060 & 8,148 & 171,108 & 42,256 & 11,806 & 15,232 & 101,814 \\
\end{longtable}
\end{landscape}

%% ============================================================
%% TABLE: Raw Data -- Circuit columns
%% Required packages: booktabs, longtable, mhchem
%% ============================================================
\begin{landscape}
\begin{longtable}{llcccrrrr}
\caption{Raw circuit resource counts (continued) --- circuit width, depth, total gates, and number of variational parameters for all molecules, mappers, and combinations. (-) rows (bold) serve as the baseline for reduction calculations in Table~\ref{tab:reductions_data}. Mapper abbreviations and combo codes as in Table~\ref{tab:raw_data_A}.}\label{tab:raw_data_B}\\
\toprule
\textbf{Molecule} & \textbf{Mapper} & \textbf{Tap.} & \textbf{FC} & \textbf{Combo} & $W$ & $D$ & $G$ & $P$ \\
\midrule
\endfirsthead
\caption[]{(\textit{continued})}\\
\toprule
\textbf{Molecule} & \textbf{Mapper} & \textbf{Tap.} & \textbf{FC} & \textbf{Combo} & $W$ & $D$ & $G$ & $P$ \\
\midrule
\endhead
\midrule \multicolumn{9}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\textit{H$_2$} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{4} & \textbf{60} & \textbf{85} & \textbf{3} \\
 &  & True & False & T & 1 & 1 & 1 & 1 \\
 &  & False & True & F & 4 & 60 & 85 & 3 \\
 &  & True & True & TF & 1 & 1 & 1 & 1 \\
\cmidrule(lr){2-9}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{4} & \textbf{54} & \textbf{66} & \textbf{3} \\
 &  & True & False & T & 1 & 2 & 2 & 1 \\
 &  & False & True & F & 4 & 54 & 66 & 3 \\
 &  & True & True & TF & 1 & 2 & 2 & 1 \\
\cmidrule(lr){2-9}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{2} & \textbf{11} & \textbf{15} & \textbf{3} \\
 &  & True & False & T & 1 & 1 & 1 & 1 \\
 &  & False & True & F & 2 & 11 & 15 & 3 \\
 &  & True & True & TF & 1 & 1 & 1 & 1 \\
\midrule
\textit{LiH} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{12} & \textbf{7,614} & \textbf{8,808} & \textbf{92} \\
 &  & True & False & T & 8 & 1,529 & 1,820 & 34 \\
 &  & False & True & F & 10 & 1,523 & 1,812 & 24 \\
 &  & True & True & TF & 6 & 274 & 330 & 10 \\
\cmidrule(lr){2-9}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{12} & \textbf{8,231} & \textbf{9,331} & \textbf{92} \\
 &  & True & False & T & 8 & 1,801 & 2,113 & 34 \\
 &  & False & True & F & 10 & 1,502 & 1,716 & 24 \\
 &  & True & True & TF & 6 & 323 & 388 & 10 \\
\cmidrule(lr){2-9}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{10} & \textbf{7,268} & \textbf{8,369} & \textbf{92} \\
 &  & True & False & T & 8 & 1,889 & 2,230 & 34 \\
 &  & False & True & F & 8 & 1,332 & 1,597 & 24 \\
 &  & True & True & TF & 6 & 346 & 435 & 10 \\
\midrule
\textit{HF} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{12} & \textbf{2,683} & \textbf{3,102} & \textbf{35} \\
 &  & True & False & T & 8 & 724 & 854 & 17 \\
 &  & False & True & F & 10 & 1,499 & 1,774 & 24 \\
 &  & True & True & TF & 6 & 294 & 358 & 10 \\
\cmidrule(lr){2-9}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{12} & \textbf{2,602} & \textbf{2,943} & \textbf{35} \\
 &  & True & False & T & 8 & 796 & 950 & 17 \\
 &  & False & True & F & 10 & 1,819 & 2,067 & 24 \\
 &  & True & True & TF & 6 & 369 & 432 & 10 \\
\cmidrule(lr){2-9}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{10} & \textbf{2,316} & \textbf{2,683} & \textbf{35} \\
 &  & True & False & T & 8 & 859 & 987 & 17 \\
 &  & False & True & F & 8 & 1,254 & 1,487 & 24 \\
 &  & True & True & TF & 6 & 339 & 400 & 10 \\
\midrule
\textit{BeH$_2$} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{14} & \textbf{19,821} & \textbf{22,537} & \textbf{204} \\
 &  & True & False & T & 9 & 1,962 & 2,263 & 38 \\
 &  & False & True & F & 12 & 7,614 & 8,808 & 92 \\
 &  & True & True & TF & 7 & 701 & 820 & 18 \\
\cmidrule(lr){2-9}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{14} & \textbf{18,790} & \textbf{21,434} & \textbf{204} \\
 &  & True & False & T & 9 & 2,332 & 2,731 & 38 \\
 &  & False & True & F & 12 & 8,231 & 9,331 & 92 \\
 &  & True & True & TF & 7 & 708 & 819 & 18 \\
\cmidrule(lr){2-9}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{12} & \textbf{19,492} & \textbf{22,041} & \textbf{204} \\
 &  & True & False & T & 9 & 2,391 & 2,705 & 38 \\
 &  & False & True & F & 10 & 7,268 & 8,369 & 92 \\
 &  & True & True & TF & 7 & 819 & 941 & 18 \\
\midrule
\textit{H$_2$O} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{14} & \textbf{13,666} & \textbf{15,460} & \textbf{140} \\
 &  & True & False & T & 11 & 7,184 & 8,181 & 96 \\
 &  & False & True & F & 12 & 7,738 & 8,893 & 92 \\
 &  & True & True & TF & 9 & 3,472 & 4,026 & 58 \\
\cmidrule(lr){2-9}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{14} & \textbf{13,028} & \textbf{14,647} & \textbf{140} \\
 &  & True & False & T & 11 & 7,770 & 8,984 & 96 \\
 &  & False & True & F & 12 & 8,106 & 9,195 & 92 \\
 &  & True & True & TF & 9 & 3,617 & 4,179 & 58 \\
\cmidrule(lr){2-9}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{12} & \textbf{12,842} & \textbf{14,405} & \textbf{140} \\
 &  & True & False & T & 11 & 8,306 & 9,393 & 96 \\
 &  & False & True & F & 10 & 7,153 & 8,150 & 92 \\
 &  & True & True & TF & 9 & 4,111 & 4,719 & 58 \\
\midrule
\textit{NH$_3$} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{16} & \textbf{34,884} & \textbf{39,069} & \textbf{315} \\
 &  & True & False & T & 14 & 31,633 & 35,532 & 315 \\
 &  & False & True & F & 14 & 19,957 & 22,635 & 204 \\
 &  & True & True & TF & 12 & 17,676 & 20,116 & 204 \\
\cmidrule(lr){2-9}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{16} & \textbf{30,485} & \textbf{34,103} & \textbf{315} \\
 &  & True & False & T & 14 & 28,706 & 32,356 & 315 \\
 &  & False & True & F & 14 & 19,855 & 22,423 & 204 \\
 &  & True & True & TF & 12 & 17,414 & 19,836 & 204 \\
\cmidrule(lr){2-9}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{14} & \textbf{34,467} & \textbf{38,300} & \textbf{315} \\
 &  & True & False & T & 14 & 35,067 & 38,900 & 315 \\
 &  & False & True & F & 12 & 19,534 & 21,971 & 204 \\
 &  & True & True & TF & 12 & 19,870 & 22,307 & 204 \\
\midrule
\textit{CH$_4$} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{18} & \textbf{68,742} & \textbf{76,347} & \textbf{560} \\
 &  & True & False & T & 16 & 62,938 & 70,088 & 560 \\
 &  & False & True & F & 16 & 39,685 & 44,538 & 360 \\
 &  & True & True & TF & 14 & 35,600 & 40,067 & 360 \\
\cmidrule(lr){2-9}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{18} & \textbf{62,249} & \textbf{69,812} & \textbf{560} \\
 &  & True & False & T & 16 & 57,234 & 64,218 & 560 \\
 &  & False & True & F & 16 & 37,119 & 41,360 & 360 \\
 &  & True & True & TF & 14 & 35,854 & 40,170 & 360 \\
\cmidrule(lr){2-9}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{16} & \textbf{68,966} & \textbf{76,205} & \textbf{560} \\
 &  & True & False & T & 16 & 70,206 & 77,445 & 560 \\
 &  & False & True & F & 14 & 39,546 & 44,137 & 360 \\
 &  & True & True & TF & 14 & 40,282 & 44,873 & 360 \\
\midrule
\textit{O$_2$} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{20} & \textbf{46,926} & \textbf{51,477} & \textbf{344} \\
 &  & True & False & T & 15 & 5,109 & 5,705 & 54 \\
 &  & False & True & F & 16 & 21,928 & 24,501 & 198 \\
 &  & True & True & TF & 11 & 2,338 & 2,651 & 30 \\
\cmidrule(lr){2-9}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{20} & \textbf{43,137} & \textbf{47,465} & \textbf{344} \\
 &  & True & False & T & 15 & 5,708 & 6,337 & 54 \\
 &  & False & True & F & 16 & 18,478 & 20,671 & 198 \\
 &  & True & True & TF & 11 & 2,432 & 2,788 & 30 \\
\cmidrule(lr){2-9}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{18} & \textbf{45,181} & \textbf{49,194} & \textbf{344} \\
 &  & True & False & T & 15 & 6,852 & 7,634 & 54 \\
 &  & False & True & F & 14 & 20,831 & 23,084 & 198 \\
 &  & True & True & TF & 11 & 2,935 & 3,305 & 30 \\
\midrule
\textit{N$_2$} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{20} & \textbf{82,633} & \textbf{90,837} & \textbf{609} \\
 &  & True & False & T & 16 & 16,487 & 18,481 & 171 \\
 &  & False & True & F & 16 & 34,884 & 39,069 & 315 \\
 &  & True & True & TF & 12 & 7,980 & 9,091 & 99 \\
\cmidrule(lr){2-9}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{20} & \textbf{75,630} & \textbf{83,398} & \textbf{609} \\
 &  & True & False & T & 16 & 20,898 & 23,261 & 171 \\
 &  & False & True & F & 16 & 30,485 & 34,103 & 315 \\
 &  & True & True & TF & 12 & 9,164 & 10,297 & 99 \\
\cmidrule(lr){2-9}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{18} & \textbf{82,381} & \textbf{89,944} & \textbf{609} \\
 &  & True & False & T & 16 & 22,682 & 25,047 & 171 \\
 &  & False & True & F & 14 & 34,467 & 38,300 & 315 \\
 &  & True & True & TF & 12 & 10,569 & 11,767 & 99 \\
\midrule
\textit{CO} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{20} & \textbf{82,633} & \textbf{90,837} & \textbf{609} \\
 &  & True & False & T & 17 & 32,017 & 35,659 & 305 \\
 &  & False & True & F & 16 & 34,884 & 39,069 & 315 \\
 &  & True & True & TF & 13 & 13,760 & 15,583 & 159 \\
\cmidrule(lr){2-9}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{20} & \textbf{75,630} & \textbf{83,398} & \textbf{609} \\
 &  & True & False & T & 17 & 33,501 & 37,197 & 305 \\
 &  & False & True & F & 16 & 30,485 & 34,103 & 315 \\
 &  & True & True & TF & 13 & 13,974 & 15,769 & 159 \\
\cmidrule(lr){2-9}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{18} & \textbf{82,381} & \textbf{89,944} & \textbf{609} \\
 &  & True & False & T & 17 & 40,359 & 44,427 & 305 \\
 &  & False & True & F & 14 & 34,467 & 38,300 & 315 \\
 &  & True & True & TF & 13 & 17,057 & 19,095 & 159 \\
\midrule
\textit{C$_2$H$_2$} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{24} & \textbf{271,383} & \textbf{295,061} & \textbf{1,715} \\
 &  & True & False & T & 22 & 255,786 & 278,776 & 1,715 \\
 &  & False & True & F & 20 & 117,595 & 129,615 & 875 \\
 &  & True & True & TF & 18 & 108,545 & 119,950 & 875 \\
\cmidrule(lr){2-9}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{24} & \textbf{233,921} & \textbf{257,297} & \textbf{1,715} \\
 &  & True & False & T & 22 & 205,737 & 228,217 & 1,715 \\
 &  & False & True & F & 20 & 108,495 & 120,770 & 875 \\
 &  & True & True & TF & 18 & 96,460 & 107,864 & 875 \\
\cmidrule(lr){2-9}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{22} & \textbf{275,795} & \textbf{299,114} & \textbf{1,715} \\
 &  & True & False & T & 22 & 280,317 & 303,636 & 1,715 \\
 &  & False & True & F & 18 & 119,009 & 130,766 & 875 \\
 &  & True & True & TF & 18 & 121,179 & 132,936 & 875 \\
\midrule
\textit{H$_2$O$_2$} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{24} & \textbf{159,922} & \textbf{173,485} & \textbf{999} \\
 &  & True & False & T & 22 & 151,274 & 164,436 & 999 \\
 &  & False & True & F & 20 & 82,633 & 90,837 & 609 \\
 &  & True & True & TF & 18 & 76,986 & 84,832 & 609 \\
\cmidrule(lr){2-9}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{24} & \textbf{132,029} & \textbf{144,673} & \textbf{999} \\
 &  & True & False & T & 22 & 115,276 & 127,414 & 999 \\
 &  & False & True & F & 20 & 75,630 & 83,398 & 609 \\
 &  & True & True & TF & 18 & 65,888 & 73,176 & 609 \\
\cmidrule(lr){2-9}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{22} & \textbf{160,039} & \textbf{172,588} & \textbf{999} \\
 &  & True & False & T & 22 & 162,415 & 174,964 & 999 \\
 &  & False & True & F & 18 & 82,381 & 89,944 & 609 \\
 &  & True & True & TF & 18 & 83,725 & 91,288 & 609 \\
\midrule
\textit{C$_2$H$_4$} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{28} & \textbf{586,392} & \textbf{631,404} & \textbf{3,240} \\
 &  & True & False & T & 25 & 295,668 & 321,618 & 2,002 \\
 &  & False & True & F & 24 & 286,607 & 311,812 & 1,818 \\
 &  & True & True & TF & 21 & 133,389 & 146,940 & 1,078 \\
\cmidrule(lr){2-9}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{28} & \textbf{464,839} & \textbf{511,524} & \textbf{3,240} \\
 &  & True & False & T & 25 & 271,122 & 298,160 & 2,002 \\
 &  & False & True & F & 24 & 246,216 & 271,322 & 1,818 \\
 &  & True & True & TF & 21 & 128,412 & 142,032 & 1,078 \\
\cmidrule(lr){2-9}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{26} & \textbf{598,599} & \textbf{643,893} & \textbf{3,240} \\
 &  & True & False & T & 25 & 372,027 & 399,003 & 2,002 \\
 &  & False & True & F & 22 & 292,163 & 317,389 & 1,818 \\
 &  & True & True & TF & 21 & 172,885 & 187,337 & 1,078 \\
\end{longtable}
\end{landscape}

%% ============================================================
%% TABLE: Reduction Factors
%% Required packages: booktabs, longtable, mhchem
%% ============================================================
\begin{landscape}
\begin{longtable}{llcccrrrrrrrrrrrr}
\caption{Reduction factors relative to the (-) (no tapering, no frozen core) baseline for each molecule, mapper, and combination. Values represent the ratio $v_{\text{-}} / v_{\text{combo}}$, so a value of $2.00$ indicates a $2\times$ reduction (halving of resource). Values below $1.00$ (red) indicate a marginal increase relative to baseline. (-) rows are the baseline and show $1.00$ by definition. Column headers: $N_{\text{so}}$ spin orbitals, $N_{\text{sqh}}$ Hamiltonian terms, $N_{\text{PS}}$ Pauli strings, $N_{\text{PO}}$ total Pauli operators, $N_X/N_Y/N_Z/N_I$ individual Pauli counts, $W$ circuit width, $D$ circuit depth, $G$ total gates, $P$ parameters. Dashes (--) indicate division by zero (e.g.\ $N_Y=0$ for H$_2$/Parity baseline).}\label{tab:reductions_data}\\
\toprule
\textbf{Molecule} & \textbf{Mapper} & \textbf{Tap.} & \textbf{FC} & \textbf{Combo} & $N_{\text{so}}$ & $N_{\text{sqh}}$ & $N_{\text{PS}}$ & $N_{\text{PO}}$ & $N_X$ & $N_Y$ & $N_Z$ & $N_I$ & $W$ & $D$ & $G$ & $P$ \\
\midrule
\endfirsthead
\caption[]{(\textit{continued})}\\
\toprule
\textbf{Molecule} & \textbf{Mapper} & \textbf{Tap.} & \textbf{FC} & \textbf{Combo} & $N_{\text{so}}$ & $N_{\text{sqh}}$ & $N_{\text{PS}}$ & $N_{\text{PO}}$ & $N_X$ & $N_Y$ & $N_Z$ & $N_I$ & $W$ & $D$ & $G$ & $P$ \\
\midrule
\endhead
\midrule \multicolumn{17}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\textit{H$_2$} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 5.00 & 20.00 & 8.00 & -- & 16.00 & 28.00 & 4.00 & 60.00 & 85.00 & 3.00 \\
 &  & False & True & F & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
 &  & True & True & TF & 1.00 & 1.00 & 5.00 & 20.00 & 8.00 & -- & 16.00 & 28.00 & 4.00 & 60.00 & 85.00 & 3.00 \\
\cmidrule(lr){2-17}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 5.00 & 20.00 & 8.00 & -- & 26.00 & 26.00 & 4.00 & 27.00 & 33.00 & 3.00 \\
 &  & False & True & F & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & -- & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
 &  & True & True & TF & 1.00 & 1.00 & 5.00 & 20.00 & 8.00 & -- & 26.00 & 26.00 & 4.00 & 27.00 & 33.00 & 3.00 \\
\cmidrule(lr){2-17}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.67 & 3.33 & 2.00 & -- & 4.00 & 4.00 & 2.00 & 11.00 & 15.00 & 3.00 \\
 &  & False & True & F & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & -- & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
 &  & True & True & TF & 1.00 & 1.00 & 1.67 & 3.33 & 2.00 & -- & 4.00 & 4.00 & 2.00 & 11.00 & 15.00 & 3.00 \\
\midrule
\textit{LiH} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.13 & 1.70 & 1.22 & 1.97 & 1.26 & 2.06 & 1.50 & 4.98 & 4.84 & 2.71 \\
 &  & False & True & F & 1.20 & 2.30 & 2.29 & 2.74 & 2.53 & 2.53 & 2.72 & 2.84 & 1.20 & 5.00 & 4.86 & 3.83 \\
 &  & True & True & TF & 1.20 & 2.30 & 2.73 & 5.46 & 3.41 & 6.27 & 3.96 & 7.09 & 2.00 & 27.79 & 26.69 & 9.20 \\
\cmidrule(lr){2-17}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.13 & 1.70 & 1.65 & 1.64 & 1.28 & 1.97 & 1.50 & 4.57 & 4.42 & 2.71 \\
 &  & False & True & F & 1.20 & 2.30 & 2.29 & 2.74 & 2.81 & 2.43 & 2.54 & 2.90 & 1.20 & 5.48 & 5.44 & 3.83 \\
 &  & True & True & TF & 1.20 & 2.30 & 2.73 & 5.46 & 5.10 & 4.52 & 3.39 & 7.81 & 2.00 & 25.48 & 24.05 & 9.20 \\
\cmidrule(lr){2-17}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.13 & 1.41 & 1.43 & 1.22 & 1.03 & 1.65 & 1.25 & 3.85 & 3.75 & 2.71 \\
 &  & False & True & F & 1.20 & 2.30 & 2.29 & 2.86 & 2.89 & 2.60 & 2.39 & 3.09 & 1.25 & 5.46 & 5.24 & 3.83 \\
 &  & True & True & TF & 1.20 & 2.30 & 2.73 & 4.55 & 4.68 & 3.51 & 2.74 & 6.09 & 1.67 & 21.01 & 19.24 & 9.20 \\
\midrule
\textit{HF} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.13 & 1.70 & 1.22 & 1.97 & 1.26 & 2.06 & 1.50 & 3.71 & 3.63 & 2.06 \\
 &  & False & True & F & 1.20 & 2.30 & 2.29 & 2.74 & 2.53 & 2.53 & 2.72 & 2.84 & 1.20 & 1.79 & 1.75 & 1.46 \\
 &  & True & True & TF & 1.20 & 2.30 & 2.73 & 5.46 & 3.41 & 6.27 & 3.96 & 7.09 & 2.00 & 9.13 & 8.66 & 3.50 \\
\cmidrule(lr){2-17}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.13 & 1.70 & 1.65 & 1.64 & 1.28 & 1.97 & 1.50 & 3.27 & 3.10 & 2.06 \\
 &  & False & True & F & 1.20 & 2.30 & 2.29 & 2.74 & 2.81 & 2.43 & 2.54 & 2.90 & 1.20 & 1.43 & 1.42 & 1.46 \\
 &  & True & True & TF & 1.20 & 2.30 & 2.73 & 5.46 & 5.10 & 4.52 & 3.39 & 7.81 & 2.00 & 7.05 & 6.81 & 3.50 \\
\cmidrule(lr){2-17}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.13 & 1.41 & 1.43 & 1.22 & 1.03 & 1.65 & 1.25 & 2.70 & 2.72 & 2.06 \\
 &  & False & True & F & 1.20 & 2.30 & 2.29 & 2.86 & 2.89 & 2.60 & 2.39 & 3.09 & 1.25 & 1.85 & 1.80 & 1.46 \\
 &  & True & True & TF & 1.20 & 2.30 & 2.73 & 4.55 & 4.68 & 3.51 & 2.74 & 6.09 & 1.67 & 6.83 & 6.71 & 3.50 \\
\midrule
\textit{BeH$_2$} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.12 & 1.74 & 1.33 & 1.89 & 1.20 & 2.19 & 1.56 & 10.10 & 9.96 & 5.37 \\
 &  & False & True & F & 1.17 & 1.99 & 2.04 & 2.38 & 2.24 & 2.24 & 2.40 & 2.42 & 1.17 & 2.60 & 2.56 & 2.22 \\
 &  & True & True & TF & 1.17 & 1.99 & 2.49 & 4.97 & 3.40 & 5.07 & 3.25 & 6.84 & 2.00 & 28.28 & 27.48 & 11.33 \\
\cmidrule(lr){2-17}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.12 & 1.74 & 1.61 & 1.62 & \textcolor{red}{0.95} & 2.35 & 1.56 & 8.06 & 7.85 & 5.37 \\
 &  & False & True & F & 1.17 & 1.99 & 2.04 & 2.38 & 2.22 & 2.46 & 1.89 & 2.58 & 1.17 & 2.28 & 2.30 & 2.22 \\
 &  & True & True & TF & 1.17 & 1.99 & 2.49 & 4.97 & 4.51 & 4.89 & 2.84 & 6.46 & 2.00 & 26.54 & 26.17 & 11.33 \\
\cmidrule(lr){2-17}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.12 & 1.49 & 1.72 & 1.09 & \textcolor{red}{0.92} & 1.79 & 1.33 & 8.15 & 8.15 & 5.37 \\
 &  & False & True & F & 1.17 & 1.99 & 2.04 & 2.44 & 2.54 & 2.21 & 2.10 & 2.56 & 1.20 & 2.68 & 2.63 & 2.22 \\
 &  & True & True & TF & 1.17 & 1.99 & 2.49 & 4.26 & 4.92 & 2.66 & 2.37 & 5.71 & 1.71 & 23.80 & 23.42 & 11.33 \\
\midrule
\textit{H$_2$O} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.04 & 1.32 & 1.07 & 1.53 & 1.06 & 1.48 & 1.27 & 1.90 & 1.89 & 1.46 \\
 &  & False & True & F & 1.17 & 1.97 & 1.97 & 2.30 & 2.08 & 2.08 & 2.35 & 2.37 & 1.17 & 1.77 & 1.74 & 1.52 \\
 &  & True & True & TF & 1.17 & 1.97 & 2.08 & 3.23 & 2.25 & 3.49 & 2.60 & 3.80 & 1.56 & 3.94 & 3.84 & 2.41 \\
\cmidrule(lr){2-17}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.04 & 1.32 & 1.20 & 1.30 & 1.06 & 1.47 & 1.27 & 1.68 & 1.63 & 1.46 \\
 &  & False & True & F & 1.17 & 1.97 & 1.97 & 2.30 & 1.94 & 2.06 & 2.01 & 2.60 & 1.17 & 1.61 & 1.59 & 1.52 \\
 &  & True & True & TF & 1.17 & 1.97 & 2.08 & 3.23 & 2.82 & 3.07 & 2.31 & 3.83 & 1.56 & 3.60 & 3.50 & 2.41 \\
\cmidrule(lr){2-17}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.04 & 1.13 & 1.18 & 1.03 & \textcolor{red}{0.97} & 1.19 & 1.09 & 1.55 & 1.53 & 1.46 \\
 &  & False & True & F & 1.17 & 1.97 & 1.97 & 2.37 & 2.38 & 2.17 & 2.06 & 2.49 & 1.20 & 1.80 & 1.77 & 1.52 \\
 &  & True & True & TF & 1.17 & 1.97 & 2.08 & 2.77 & 2.95 & 2.24 & 2.05 & 3.10 & 1.33 & 3.12 & 3.05 & 2.41 \\
\midrule
\textit{NH$_3$} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.00 & 1.14 & 1.01 & 1.26 & \textcolor{red}{0.98} & 1.22 & 1.14 & 1.10 & 1.10 & 1.00 \\
 &  & False & True & F & 1.14 & 1.54 & 1.55 & 1.77 & 1.58 & 1.58 & 1.81 & 1.84 & 1.14 & 1.75 & 1.73 & 1.54 \\
 &  & True & True & TF & 1.14 & 1.54 & 1.55 & 2.07 & 1.59 & 2.07 & 1.75 & 2.35 & 1.33 & 1.97 & 1.94 & 1.54 \\
\cmidrule(lr){2-17}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.00 & 1.14 & 1.00 & 1.00 & 1.18 & 1.20 & 1.14 & 1.06 & 1.05 & 1.00 \\
 &  & False & True & F & 1.14 & 1.54 & 1.55 & 1.77 & 1.36 & 1.36 & 2.09 & 1.92 & 1.14 & 1.54 & 1.52 & 1.54 \\
 &  & True & True & TF & 1.14 & 1.54 & 1.55 & 2.07 & 1.55 & 1.67 & 2.12 & 2.31 & 1.33 & 1.75 & 1.72 & 1.54 \\
\cmidrule(lr){2-17}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & \textcolor{red}{0.98} & \textcolor{red}{0.98} & 1.00 \\
 &  & False & True & F & 1.14 & 1.54 & 1.55 & 1.81 & 1.78 & 1.66 & 1.59 & 1.91 & 1.17 & 1.76 & 1.74 & 1.54 \\
 &  & True & True & TF & 1.14 & 1.54 & 1.55 & 1.81 & 1.78 & 1.66 & 1.59 & 1.91 & 1.17 & 1.73 & 1.72 & 1.54 \\
\midrule
\textit{CH$_4$} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.00 & 1.12 & 1.01 & 1.22 & \textcolor{red}{0.98} & 1.19 & 1.12 & 1.09 & 1.09 & 1.00 \\
 &  & False & True & F & 1.12 & 1.46 & 1.47 & 1.65 & 1.50 & 1.50 & 1.68 & 1.70 & 1.12 & 1.73 & 1.71 & 1.56 \\
 &  & True & True & TF & 1.12 & 1.46 & 1.47 & 1.89 & 1.50 & 1.90 & 1.60 & 2.09 & 1.29 & 1.93 & 1.91 & 1.56 \\
\cmidrule(lr){2-17}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.00 & 1.12 & 1.10 & 1.12 & 1.03 & 1.16 & 1.12 & 1.09 & 1.09 & 1.00 \\
 &  & False & True & F & 1.12 & 1.46 & 1.47 & 1.65 & 1.77 & 1.66 & 1.67 & 1.62 & 1.12 & 1.68 & 1.69 & 1.56 \\
 &  & True & True & TF & 1.12 & 1.46 & 1.47 & 1.89 & 1.77 & 1.66 & 1.90 & 1.97 & 1.29 & 1.74 & 1.74 & 1.56 \\
\cmidrule(lr){2-17}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & \textcolor{red}{0.98} & \textcolor{red}{0.98} & 1.00 \\
 &  & False & True & F & 1.12 & 1.46 & 1.47 & 1.68 & 1.66 & 1.56 & 1.50 & 1.75 & 1.14 & 1.74 & 1.73 & 1.56 \\
 &  & True & True & TF & 1.12 & 1.46 & 1.47 & 1.68 & 1.66 & 1.56 & 1.50 & 1.75 & 1.14 & 1.71 & 1.70 & 1.56 \\
\midrule
\textit{O$_2$} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.00 & 1.34 & 1.20 & 1.50 & \textcolor{red}{0.97} & 1.55 & 1.33 & 9.18 & 9.02 & 6.37 \\
 &  & False & True & F & 1.25 & 2.73 & 2.71 & 3.39 & 2.87 & 2.87 & 3.53 & 3.51 & 1.25 & 2.14 & 2.10 & 1.74 \\
 &  & True & True & TF & 1.25 & 2.73 & 2.75 & 4.99 & 3.75 & 4.92 & 3.23 & 6.53 & 1.82 & 20.07 & 19.42 & 11.47 \\
\cmidrule(lr){2-17}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.00 & 1.34 & 1.51 & 1.29 & \textcolor{red}{0.68} & 1.68 & 1.33 & 7.56 & 7.49 & 6.37 \\
 &  & False & True & F & 1.25 & 2.73 & 2.71 & 3.39 & 3.81 & 3.51 & 3.05 & 3.39 & 1.25 & 2.33 & 2.30 & 1.74 \\
 &  & True & True & TF & 1.25 & 2.73 & 2.75 & 4.99 & 4.72 & 4.04 & 2.57 & 6.83 & 1.82 & 17.74 & 17.02 & 11.47 \\
\cmidrule(lr){2-17}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.00 & 1.21 & 1.45 & \textcolor{red}{0.78} & \textcolor{red}{0.57} & 1.49 & 1.20 & 6.59 & 6.44 & 6.37 \\
 &  & False & True & F & 1.25 & 2.73 & 2.71 & 3.49 & 3.58 & 3.00 & 2.77 & 3.69 & 1.29 & 2.17 & 2.13 & 1.74 \\
 &  & True & True & TF & 1.25 & 2.73 & 2.75 & 4.50 & 6.03 & 2.34 & 1.77 & 6.17 & 1.64 & 15.39 & 14.88 & 11.47 \\
\midrule
\textit{N$_2$} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.00 & 1.25 & 1.16 & 1.37 & \textcolor{red}{0.92} & 1.42 & 1.25 & 5.01 & 4.92 & 3.56 \\
 &  & False & True & F & 1.25 & 2.51 & 2.51 & 3.13 & 2.59 & 2.59 & 3.29 & 3.27 & 1.25 & 2.37 & 2.33 & 1.93 \\
 &  & True & True & TF & 1.25 & 2.51 & 2.51 & 4.18 & 3.16 & 3.87 & 3.01 & 5.13 & 1.67 & 10.36 & 9.99 & 6.15 \\
\cmidrule(lr){2-17}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.00 & 1.25 & 1.38 & 1.28 & \textcolor{red}{0.60} & 1.59 & 1.25 & 3.62 & 3.59 & 3.56 \\
 &  & False & True & F & 1.25 & 2.51 & 2.51 & 3.13 & 3.55 & 3.18 & 2.84 & 3.12 & 1.25 & 2.48 & 2.45 & 1.93 \\
 &  & True & True & TF & 1.25 & 2.51 & 2.51 & 4.18 & 4.15 & 3.74 & 2.05 & 5.61 & 1.67 & 8.25 & 8.10 & 6.15 \\
\cmidrule(lr){2-17}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.00 & 1.12 & 1.26 & \textcolor{red}{0.80} & \textcolor{red}{0.69} & 1.27 & 1.12 & 3.63 & 3.59 & 3.56 \\
 &  & False & True & F & 1.25 & 2.51 & 2.51 & 3.22 & 3.25 & 2.76 & 2.59 & 3.42 & 1.29 & 2.39 & 2.35 & 1.93 \\
 &  & True & True & TF & 1.25 & 2.51 & 2.51 & 3.76 & 4.12 & 2.55 & 1.99 & 4.55 & 1.50 & 7.79 & 7.64 & 6.15 \\
\midrule
\textit{CO} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.00 & 1.18 & 1.08 & 1.29 & \textcolor{red}{0.98} & 1.27 & 1.18 & 2.58 & 2.55 & 2.00 \\
 &  & False & True & F & 1.25 & 2.49 & 2.50 & 3.13 & 2.60 & 2.60 & 3.30 & 3.25 & 1.25 & 2.37 & 2.33 & 1.93 \\
 &  & True & True & TF & 1.25 & 2.49 & 2.50 & 3.85 & 2.88 & 3.62 & 3.12 & 4.47 & 1.54 & 6.01 & 5.83 & 3.83 \\
\cmidrule(lr){2-17}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.00 & 1.18 & 1.33 & 1.21 & \textcolor{red}{0.71} & 1.34 & 1.18 & 2.26 & 2.24 & 2.00 \\
 &  & False & True & F & 1.25 & 2.49 & 2.50 & 3.13 & 3.60 & 3.08 & 2.88 & 3.10 & 1.25 & 2.48 & 2.45 & 1.93 \\
 &  & True & True & TF & 1.25 & 2.49 & 2.50 & 3.85 & 3.76 & 3.55 & 2.27 & 4.74 & 1.54 & 5.41 & 5.29 & 3.83 \\
\cmidrule(lr){2-17}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.00 & 1.06 & 1.14 & \textcolor{red}{0.91} & \textcolor{red}{0.76} & 1.13 & 1.06 & 2.04 & 2.02 & 2.00 \\
 &  & False & True & F & 1.25 & 2.49 & 2.50 & 3.22 & 3.28 & 2.72 & 2.59 & 3.41 & 1.29 & 2.39 & 2.35 & 1.93 \\
 &  & True & True & TF & 1.25 & 2.49 & 2.50 & 3.46 & 3.86 & 2.41 & 1.94 & 4.07 & 1.38 & 4.83 & 4.71 & 3.83 \\
\midrule
\textit{C$_2$H$_2$} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.00 & 1.09 & 1.01 & 1.20 & \textcolor{red}{0.95} & 1.15 & 1.09 & 1.06 & 1.06 & 1.00 \\
 &  & False & True & F & 1.20 & 1.96 & 2.02 & 2.42 & 2.05 & 2.05 & 2.51 & 2.49 & 1.20 & 2.31 & 2.28 & 1.96 \\
 &  & True & True & TF & 1.20 & 1.96 & 2.02 & 2.69 & 2.08 & 2.55 & 2.39 & 2.93 & 1.33 & 2.50 & 2.46 & 1.96 \\
\cmidrule(lr){2-17}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.00 & 1.09 & 1.24 & 1.08 & 1.16 & 1.06 & 1.09 & 1.14 & 1.13 & 1.00 \\
 &  & False & True & F & 1.20 & 1.96 & 2.02 & 2.42 & 2.19 & 2.09 & 2.23 & 2.58 & 1.20 & 2.16 & 2.13 & 1.96 \\
 &  & True & True & TF & 1.20 & 1.96 & 2.02 & 2.69 & 2.63 & 2.33 & 2.40 & 2.84 & 1.33 & 2.43 & 2.39 & 1.96 \\
\cmidrule(lr){2-17}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & \textcolor{red}{0.98} & \textcolor{red}{0.99} & 1.00 \\
 &  & False & True & F & 1.20 & 1.96 & 2.02 & 2.47 & 2.50 & 2.09 & 2.08 & 2.57 & 1.22 & 2.32 & 2.29 & 1.96 \\
 &  & True & True & TF & 1.20 & 1.96 & 2.02 & 2.47 & 2.50 & 2.09 & 2.08 & 2.57 & 1.22 & 2.28 & 2.25 & 1.96 \\
\midrule
\textit{H$_2$O$_2$} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.00 & 1.09 & 1.01 & 1.17 & \textcolor{red}{0.95} & 1.15 & 1.09 & 1.06 & 1.06 & 1.00 \\
 &  & False & True & F & 1.20 & 1.99 & 1.93 & 2.32 & 1.96 & 1.96 & 2.37 & 2.39 & 1.20 & 1.94 & 1.91 & 1.64 \\
 &  & True & True & TF & 1.20 & 1.99 & 1.93 & 2.57 & 1.98 & 2.41 & 2.26 & 2.82 & 1.33 & 2.08 & 2.05 & 1.64 \\
\cmidrule(lr){2-17}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.00 & 1.09 & 1.24 & 1.07 & 1.15 & 1.06 & 1.09 & 1.15 & 1.14 & 1.00 \\
 &  & False & True & F & 1.20 & 1.99 & 1.93 & 2.32 & 2.08 & 1.99 & 2.12 & 2.47 & 1.20 & 1.75 & 1.73 & 1.64 \\
 &  & True & True & TF & 1.20 & 1.99 & 1.93 & 2.57 & 2.49 & 2.22 & 2.27 & 2.72 & 1.33 & 2.00 & 1.98 & 1.64 \\
\cmidrule(lr){2-17}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & \textcolor{red}{0.99} & \textcolor{red}{0.99} & 1.00 \\
 &  & False & True & F & 1.20 & 1.99 & 1.93 & 2.36 & 2.36 & 2.00 & 2.00 & 2.46 & 1.22 & 1.94 & 1.92 & 1.64 \\
 &  & True & True & TF & 1.20 & 1.99 & 1.93 & 2.36 & 2.36 & 2.00 & 2.00 & 2.46 & 1.22 & 1.91 & 1.89 & 1.64 \\
\midrule
\textit{C$_2$H$_4$} & JW & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.00 & 1.12 & 1.02 & 1.17 & 1.07 & 1.15 & 1.12 & 1.98 & 1.96 & 1.62 \\
 &  & False & True & F & 1.17 & 1.69 & 1.76 & 2.06 & 1.80 & 1.80 & 2.10 & 2.10 & 1.17 & 2.05 & 2.02 & 1.78 \\
 &  & True & True & TF & 1.17 & 1.69 & 1.77 & 2.35 & 1.85 & 2.21 & 2.28 & 2.46 & 1.33 & 4.40 & 4.30 & 3.01 \\
\cmidrule(lr){2-17}
 & BK & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.00 & 1.12 & 1.24 & 1.16 & \textcolor{red}{0.76} & 1.19 & 1.12 & 1.71 & 1.72 & 1.62 \\
 &  & False & True & F & 1.17 & 1.69 & 1.76 & 2.06 & 1.82 & 1.95 & 1.77 & 2.18 & 1.17 & 1.89 & 1.89 & 1.78 \\
 &  & True & True & TF & 1.17 & 1.69 & 1.77 & 2.35 & 2.38 & 2.13 & 1.83 & 2.49 & 1.33 & 3.62 & 3.60 & 3.01 \\
\cmidrule(lr){2-17}
 & P & \textbf{False} & \textbf{False} & \textbf{-} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} \\
 &  & True & False & T & 1.00 & 1.00 & 1.00 & 1.04 & 1.07 & \textcolor{red}{0.98} & \textcolor{red}{0.95} & 1.05 & 1.04 & 1.61 & 1.61 & 1.62 \\
 &  & False & True & F & 1.17 & 1.69 & 1.76 & 2.08 & 2.10 & 1.84 & 1.81 & 2.14 & 1.18 & 2.05 & 2.03 & 1.78 \\
 &  & True & True & TF & 1.17 & 1.69 & 1.77 & 2.19 & 2.27 & 1.79 & 1.69 & 2.27 & 1.24 & 3.46 & 3.44 & 3.01 \\
\end{longtable}
